Shy Guys: A Light-Weight Approach to Detecting Robots on Websites

Automated bots now account for roughly half of all web requests, and an increasing number deliberately spoof their identity to either evade detection or to not respect robots.txt. Existing countermeasures are either resource-intensive (JavaScript challenges, CAPTCHAs), cost-prohibitive (commercial solutions), or degrade the user experience. This paper proposes a lightweight, passive approach to bot detection that combines user-agent string analysis with favicon-based heuristics, operating entirely on standard web server logs with no client-side interaction. We evaluate the method on over 4.6 million requests containing 54,945 unique user-agent strings collected from website hosted all around the earth. Our approach detects 67.7% of bot traffic while maintaining a false-positive rate of 3%, outperforming state of the art (less than 20%). This method can serve as a first line of defence, routing only genuinely ambiguous requests to active challenges and preserving the experience of legitimate users.

==> figures/chrome_version.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth,
      height=5.5cm,
      ybar,
      bar width=0.8pt,
      ymode=log,
      log ticks with fixed point,
      ylabel={Number of requests},
      xlabel={Claimed Chrome version},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      ylabel style={font=\small},
      xlabel style={font=\small},
      xmin=-2, xmax=132,
      ymin=1,
      ymax=50000,
      xtick pos=bottom,
      ytick pos=left,
      grid=major,
      grid style={dashed, gray!30},
      major grid style={line width=0.2pt},
      ymajorgrids=true,
      xmajorgrids=false,
    ]
    \addplot[
      fill=black,
      draw=black,
    ] coordinates {
      (0,7) (1,3) (2,10) (3,9) (4,87) (5,61) (6,29) (7,15) (8,10) (9,24) (10,35) (11,31) (12,34) (13,40) (14,42) (15,13) (16,22) (17,316) (18,13) (19,23) (20,11) (21,5) (22,11) (23,29) (24,158) (25,3) (26,11) (27,369) (28,125) (29,112) (30,33) (31,81) (32,106) (33,34) (34,78) (35,147) (36,186) (37,250) (38,5) (39,4328) (40,5281) (41,4731) (42,4819) (43,4692) (44,4586) (45,4804) (46,4630) (47,4771) (48,7095) (49,5690) (50,4586) (51,4802) (52,4611) (53,4687) (54,4719) (55,5266) (56,4938) (57,4814) (58,5381) (59,4384) (60,7040) (61,68) (62,162) (63,301) (64,66) (65,332) (66,763) (67,421) (68,467) (69,249) (70,337) (71,138) (72,285) (73,219) (74,724) (75,307) (76,279) (77,360) (78,2335) (79,751) (80,1761) (81,1741) (82,109) (83,410) (84,585) (85,498) (86,760) (87,1211) (88,3524) (89,1861) (90,737) (91,3206) (92,593) (93,344) (94,523) (95,1462) (96,794) (97,284) (98,676) (99,1570) (100,827) (101,1403) (102,346) (103,2269) (104,2425) (105,2063) (106,2190) (107,2483) (108,2959) (109,2475) (110,1984) (111,1977) (112,2011) (113,655) (114,2177) (115,38) (116,17114) (117,6628) (118,12296) (119,25793) (120,38068) (121,2398) (122,3077) (123,3308) (124,3981) (125,631) (126,2198) (127,497) (128,642) (129,1021) (130,1418)
    };
  \end{axis}
\end{tikzpicture}


==> figures/favicon-post-ips.tex <==




\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth,
      height=5.5cm,
      ybar,
      area legend,
      bar width=3pt,
      ylabel={Unique IP addresses},
      symbolic x coords={Day 1,Day 2,Day 3,Day 4,Day 5,Day 6,Day 7,Day 8,Day 9,Day 10,Day 11},
      xtick=data,
      xticklabel style={rotate=45, anchor=east, font=\footnotesize},
      yticklabel style={font=\footnotesize},
      ylabel style={font=\small},
      xtick pos=bottom,
      ytick pos=left,
      xlabel style={font=\small},
      ymin=0,
      ymax=3200,
      ymajorgrids=true,
      grid style={dashed, gray!40},
      legend style={
        at={(0.67,0.98)},
        anchor=north west,
        font=\footnotesize,
        draw=black,
        fill=white,
        legend columns=1,
      },
      legend cell align={left},
      enlarge x limits=0.06,
    ]

    \addplot[
      fill=black,
      draw=black,
    ] coordinates {
      (Day 1,1564)
      (Day 2,1862)
      (Day 3,2313)
      (Day 4,2632)
      (Day 5,2628)
      (Day 6,2726)
      (Day 7,2260)
      (Day 8,2413)
      (Day 9,1271)
      (Day 10,2017)
      (Day 11,1118)
    };

    \addplot[
      fill=black!50,
      draw=black,
    ] coordinates {
      (Day 1,240)
      (Day 2,245)
      (Day 3,311)
      (Day 4,356)
      (Day 5,376)
      (Day 6,327)
      (Day 7,362)
      (Day 8,285)
      (Day 9,217)
      (Day 10,287)
      (Day 11,220)
    };

    \addplot[
      fill=black!20,
      draw=black,
    ] coordinates {
      (Day 1,277)
      (Day 2,234)
      (Day 3,421)
      (Day 4,355)
      (Day 5,513)
      (Day 6,322)
      (Day 7,377)
      (Day 8,344)
      (Day 9,146)
      (Day 10,255)
      (Day 11,182)
    };

    \legend{Total IPs, Favicon IPs, POST IPs}
  \end{axis}
\end{tikzpicture}


==> figures/firefox_version.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth,
      height=5.5cm,
      ybar,
      bar width=0.8pt,
      ymode=log,
      log ticks with fixed point,
      ylabel={Number of requests},
      xlabel={Claimed Firefox version},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      ylabel style={font=\small},
      xlabel style={font=\small},
      xmin=-2, xmax=118,
      ymin=1,
      ymax=20000,
      xtick pos=bottom,
      ytick pos=left,
      grid=major,
      grid style={dashed, gray!30},
      major grid style={line width=0.2pt},
      ymajorgrids=true,
      xmajorgrids=false,
    ]
    \addplot[fill=black, draw=black] coordinates {
      (0,10) (1,150) (2,96) (3,507) (4,30) (5,87) (6,16) (7,13) (8,56) (9,17) (10,20) (11,7) (12,18) (13,8) (14,13) (15,3) (16,5) (17,4) (18,2) (19,7) (20,453) (21,18) (22,449) (23,4) (24,8) (25,6) (26,5) (27,3) (28,8) (29,6) (30,7) (31,12) (32,36) (33,15) (34,4) (35,6) (36,8) (37,5) (38,8) (39,5) (40,81) (41,8) (42,30) (43,9) (44,5) (45,11) (46,46) (47,11637) (48,104) (49,10) (50,6) (51,21) (52,20) (53,488) (54,10) (55,10) (56,25) (57,18) (58,6) (59,15) (60,9) (61,4) (62,2) (63,2) (64,1) (65,36) (66,2) (68,9) (70,5) (71,26) (72,25) (73,1) (74,5) (75,4) (76,16) (77,110) (78,33) (79,1) (80,2) (81,5) (82,14) (83,15) (84,14) (85,4) (86,5) (87,1) (88,1) (89,7) (90,1) (91,51) (92,500) (93,2) (94,1) (95,3) (96,1) (97,4) (98,7) (99,6) (100,2) (102,49) (103,76) (104,12) (105,51) (106,168) (107,9) (108,36) (109,38) (110,85) (111,7) (112,154) (113,6) (114,548) (115,1194)
    };
  \end{axis}
\end{tikzpicture}


==> figures/methodology-overview.tex <==
\begin{tikzpicture}[
    node distance=0.5cm and 0.5cm,
    stage/.style={
      rectangle, rounded corners=3pt, minimum height=0.7cm,
      minimum width=2.2cm, text centered,
      draw=black, fill=black!8, font=\footnotesize,
    },
    source/.style={
      rectangle, rounded corners=3pt, minimum height=0.55cm,
      minimum width=1.2cm, text centered,
      draw=black!60, fill=white, font=\scriptsize,
    },
    analysis/.style={
      rectangle, rounded corners=3pt, minimum height=0.7cm,
      minimum width=2.2cm, text centered,
      draw=black, fill=blue!10, font=\footnotesize,
    },
    check/.style={
      rectangle, rounded corners=3pt, minimum height=0.55cm,
      minimum width=1.8cm, text centered,
      draw=black!70, fill=blue!5, font=\scriptsize,
    },
    result/.style={
      rectangle, rounded corners=3pt, minimum height=0.6cm,
      minimum width=1.5cm, text centered,
      draw=black, fill=green!12, font=\footnotesize\bfseries,
    },
    resultbot/.style={
      rectangle, rounded corners=3pt, minimum height=0.6cm,
      minimum width=1.5cm, text centered,
      draw=black, fill=red!12, font=\footnotesize\bfseries,
    },
    groupbox/.style={
      rectangle, rounded corners=4pt, draw=black!40,
      dashed, inner sep=5pt,
    },
    arrow/.style={-{Stealth[length=2mm]}, thick},
    lbl/.style={font=\scriptsize, fill=white, inner sep=1pt},
  ]

  \node [source]                        (caddy)   {Caddy};
  \node [source, right=0.2cm of caddy]  (apache)  {Apache};
  \node [source, right=0.2cm of apache] (nginx)   {NGINX};
  \node [source, right=0.2cm of nginx]  (haproxy) {HAProxy};

  \node [left=0.3cm of caddy, font=\scriptsize\itshape] (srclbl) {Raw logs};

  \coordinate (srcbot) at ($(apache.south)!0.5!(nginx.south)$);
  \node [stage, below=0.55cm of srcbot] (anon) {Anonymization {\scriptsize(Crypto-PAn)}};

  \draw [arrow] (caddy.south)   -- ++(0,-0.15) -| (anon.north);
  \draw [thick]  (apache.south)  -- ++(0,-0.15) -| (anon.north);
  \draw [thick]  (nginx.south)   -- ++(0,-0.15) -| (anon.north);
  \draw [thick]  (haproxy.south) -- ++(0,-0.15) -| (anon.north);

  \node [stage, below=0.45cm of anon] (parse) {Parsing \& Normalization {\scriptsize(CSV)}};
  \draw [arrow] (anon) -- (parse);

  \node [analysis, below left=0.8cm and 1.6cm of parse]  (favicon) {Favicon Analysis};
  \node [analysis, below right=0.8cm and 1.6cm of parse] (ua)      {User-Agent Analysis};

  \draw [arrow] (parse.south) -- ++(0,-0.3) -| (favicon.north);
  \draw [arrow] (parse.south) -- ++(0,-0.3) -| (ua.north);

  \node [check, below=0.5cm of favicon] (favreq) {Favicon requested?};
  \draw [arrow] (favicon) -- (favreq);

  \node [result, below left=0.6cm and 0.5cm of favreq]     (nonbot) {Likely non-bot};
  \node [resultbot, below right=0.6cm and 0.5cm of favreq] (unkfav) {Unknown};

  \draw [arrow] (favreq.south) -- ++(0,-0.2) -| node[lbl, near start, right] {yes} (nonbot.north);
  \draw [arrow] (favreq.south) -- ++(0,-0.2) -| node[lbl, near start, left]  {no}  (unkfav.north);

  \begin{pgfonlayer}{background}
    \node [groupbox, fit=(favicon)(favreq)(nonbot)(unkfav),
    label={[font=\scriptsize\itshape, anchor=north west]north west:Favicon-based}] (favgroup) {};
  \end{pgfonlayer}

  \node [check, text width=2.2cm, below left=0.5cm and 0.2cm of ua]  (goodbot)  {Good bot detection\\\scriptsize(regex + bot lists)};
  \node [check, below right=0.5cm and 0.2cm of ua] (stealth)  {Stealth bot detection};

  \draw [arrow] (ua.south) -- ++(0,-0.15) -| (goodbot.north);
  \draw [arrow] (ua.south) -- ++(0,-0.15) -| (stealth.north);

  \node [check, below=0.4cm of stealth] (stealthdetail) {
    \begin{tabular}{@{}c@{}}
      \scriptsize \texttt{Mozilla/5.0} prefix\\[-2pt]
      \scriptsize Deprecated versions\\[-2pt]
      \scriptsize UA reduction check
    \end{tabular}
  };
  \draw [arrow] (stealth) --  (stealthdetail);

  \coordinate (botmid) at ($(goodbot.south)!0.5!(stealthdetail.south)$);
  \node [resultbot, below=0.6cm of botmid] (bot) {Bot};

  \draw [arrow] (goodbot.south)       -- ++(0,-0.2) |- (bot.west);
  \draw [arrow] (stealthdetail.south) -- ++(0,-0.2) |- (bot.east);

  \begin{pgfonlayer}{background}
    \node [groupbox, fit=(ua)(goodbot)(stealth)(stealthdetail)(bot),
    label={[font=\scriptsize\itshape, anchor=north east]north east:Header-based}] (uagroup) {};
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/uau_android_versions.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth,
      height=5.5cm,
      ybar,
      area legend,
      bar width=3pt,
      ymode=log,
      log ticks with fixed point,
      ylabel={Number of unique user-agents},
      xlabel={Claimed Android version},
      xtick=data,
      xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      ylabel style={font=\small},
      xlabel style={font=\small},
      xtick pos=bottom,
      ytick pos=left,
      ymin=10,
      ymax=180000,
      ytick={10,100,1000,10000,100000},
      yticklabels={10,100,{1,000},{10,000},{100,000}},
      nodes near coords,
      nodes near coords align={vertical},
      point meta=explicit symbolic,
      enlarge x limits=0.06,
      grid=major,
      grid style={dashed, gray!30},
      major grid style={line width=0.2pt},
      ymajorgrids=true,
      xmajorgrids=false,
      legend style={
        at={(0.05,0.98)},
        anchor=north west,
        font=\footnotesize,
        draw=black,
        fill=white,
        legend columns=1,
      },
    ]
    \addplot[
      fill=black,
      draw=black,
    ] coordinates {
      (0,  24)   %
      (1,  22)   %
      (2,  93)   %
      (3,  21)   %
      (4,  262)  %
      (5,  8972) %
      (6,  8738) %
      (7,  116)  %
      (8,  8928) %
      (9,  105)  %
      (10, 102)  %
      (11, 55)   %
      (12, 58)   %
    };


    \addplot[
      fill=black!50,
      draw=black,
    ] coordinates {
      (0,  313)   %
      (1,  30)   %
      (2,  21)   %
      (3,  801)   %
      (4,  262)  %
      (5,  8972) %
      (6,  143686) %
      (7,  16050)  %
      (8,  8928) %
      (9,  5174)  %
      (10, 13064)  %
      (11, 2823)   %
      (12, 5361)   %
    };

    \legend{Unique UAs, Requests}
  \end{axis}
\end{tikzpicture}

